Assignment Flow for Order-Constrained OCT Segmentation

At the present time Optical Coherence Tomography (OCT) is among the most commonly used non-invasive imaging methods for the acquisition of large volumetric scans of human retinal tissues and vasculature. To resolve decisive information from extracted OCT volumes and to make it applicable for further diagnostic analysis, the exact identification of retinal layer thicknesses serves as an essential task be done for each patient separately. However, the manual examination of multiple OCT scans in a row is a demanding and time consuming task, which results in a lengthy qualification process and is frequently confounded in the presence of tissue-dependent speckle noise. Therefore, the elaboration of automated segmentation models has become an important task in the field of medical image processing. We propose a novel, purely data driven \textit{geometric approach to order-constrained 3D OCT retinal cell layer segmentation} which takes as input data in any metric space and comes along with basic operations that can be effectively computed in parallel. As opposed to many established retina detection methods, our presented formulation avoids the use of any shape prior and accomplishes the natural order of the retina in a purely geometric way. This makes the approach unbiased and hence suited for the detection of local anatomical changes of retinal tissue structure. To demonstrate robustness of the proposed approach, we compare two different choices of features on a data set of manually annotated 3D OCT volumes of healthy human retina. The quality of computed segmentations is compared to the state of the art in terms of mean absolute error and the Dice similarity coefficient. The results indicate a great potential for applying our method to the classification of diseased retina and opens a new research direction regarding the joint segmentation of retinal cell layers and blood vessel structures.

==> Graphics/Cov_Deep_Evaluation_Bar_Plot.tex <==
\begin{tikzpicture}
		\begin{axis}[
		height=8cm,width = 10cm,
		ytick={0.5,1,...,3.5},xmin=0, xmax=7,
		xticklabels={0,0,RNFL,GCL,IPL,INL,OPL,ONL},
		ylabel=Mean average error,
		xlabel= {Layers},
		legend style={
			at={(0,1)},
			anchor=north west, ymax = 3.5,ymin = 0
		},
		nodes near coords,
		every node near coord/.append style={font=\tiny},
		ybar=0pt,
		bar width=11pt
		]
		\addplot[black!20!black,fill=Mea_Deep_Color!80!Mea_Deep_Color]
		coordinates {(01,1.3591) (02,2.5423)
			(03,3.0182) (04,2.61605) (05,1.60803) (06,1.6342) };
		\addplot[black!20!black,fill=Mea_Cov_Color!80!Mea_Cov_Color]
		coordinates {(01,0.8856) (02,1.47666)
			(03,1.60818) (04,1.50036) (05,1.62195) (06,1.8853)}; 
		\legend{OAF Cov., OAF CNN}
		\end{axis}
\end{tikzpicture}



==> Graphics/Cov_Deep_Evaluation_Bar_Plot1.tex <==
\begin{tikzpicture}
		\begin{axis}[
		height=2cm,
		x tick label style={/pgf/number format/1000 sep=},
		ylabel=YLABEL,
		xlabel= {XLABEL},
		legend style={
			at={(0,1)},
			anchor=north west,
		},
		nodes near coords,
		every node near coord/.append style={font=\tiny},
		ybar=0pt,
		bar width=6pt
		]
		\addplot[gray!20!gray,fill=gray!80!gray]
		coordinates {(01,0.150) (02,0.166)
			(03,0.174) (04,0.186) (05,0.187) (06,0.152) (07,0.218) (08,0.187) 
			(09,0.156)};
		\addplot[black!20!black,fill=black!80!black]
		coordinates {(01,0.153) (02,0.162)
			(03,0.178) (04,0.177) (05,0.222) (06,0.233) (07,0.323) (08,0.301) 
			(09,0.233)};
		\legend{Measured, Model}
		\end{axis}
\end{tikzpicture}

==> Graphics/Cov_Deep_Photoreceptor_Layers.tex <==
\begin{tikzpicture}
\begin{axis}[
      height=8cm,width = 10cm,
      ytick={0.5,1,...,3.5},
      xlabel= {Layers},xmin=0, xmax=5,
      xticklabels={0,0,PR1,PR2,PR2-RPE,RPE-CS},
      legend style={
      	at={(0,1)},
      	anchor=north west,
      },ymax = 3.5,ymin = 0,
      nodes near coords,
      every node near coord/.append style={font=\tiny},
      ybar=0pt,
      bar width=11pt
      ]
      \addplot[black!20!black,fill=Mea_Deep_Color!80!Mea_Deep_Color]
        coordinates {(01,0.6995) (02,0.63196)
          (03,1.72436) (04,2.1354)};
      \addplot[black!20!black,fill=Mea_Cov_Color!80!Mea_Cov_Color]
        coordinates {(01,0.750033) (02,0.8458) (03,1.285) (04,2.8613)};
      \legend{Measured, Model}
    \end{axis}
\end{tikzpicture}

==> Graphics/Euclid_Prototypes.tex <==
\begin{tikzpicture}
\begin{axis}[nodes near coords,
every other node near coord/.append style={font=\tiny},
legend columns=4,height=8cm,width = 10cm,
		legend columns=4,
%		legend entries={{\tiny Random},{\tiny +Cost},{\tiny +FTE},{\tiny 
%		++Cost},{\tiny ++FTE},{\tiny ++Resources}, {\tiny ++Cost$_{tri}$}, 
%		{\tiny ++FTE$_{tri}$}, {\tiny ++Resources$_{tri}$}, {\tiny 
%		++Cost$_{LN}$}, {\tiny ++FTE$_{expo}$}, {\tiny ++Resources$_{expo}$}},
		mark repeat=2,
		xlabel = Number of prototypes,
		ylabel = True positive classification rate,
		xmin=0,
		xmax=200,
			scaled ticks=false,
	/pgf/number format/.cd,
	use comma,
	1000 sep={}
	%	yticklabel={${\$\pgfmathprintnumber{\tick}}$},
		]
%	\addplot[line join=round,mark = star,color = Layer_3]
%		coordinates {(5, 9825)
%			(20, 10945)
%			(40, 15643)
%			(60, 16768)
%			(80, 16879)
%			(100, 16988)
%			(120, 16968)
%			(140, 16058)
%			(160, 17094 )
%			(180, 17133)
%			(200, 17206)};
%	]
	\addplot[line join=round,mark = star,color = Layer_4]
	coordinates {(5, 7896)
		(20, 12433)
		(40, 12378)
		(60, 12818)
		(80, 12184)
		(100, 11979)
		(120, 11959)
		(140, 12225)
		(160, 12366)
		(180, 12338)
		(200, 12360)};
	]			
	\addplot[line join=round,mark = star,color = Layer_5]
	coordinates {(5, 5870)
		(20, 10701)
		(40, 13408)
		(60, 14568)
		(80, 14123)
		(100, 14720)
		(120, 14398)
		(140, 14241)
		(160, 14321)
		(180, 14568)
		(200, 14694)};
	]
	\addplot[line join=round,mark = star,color = Layer_6]
	coordinates {(5, 7624)
		(20, 9581)
		(40, 9485)
		(60, 9634)
		(80, 9133)
		(100, 8958)
		(120, 8816)
		(140, 9115)
		(160, 9298)
		(180, 9346)
		(200, 9277)};
	]
	
%	\addplot[line join=round,mark = star,color = Layer_7]
%	coordinates {(5, 12378)
%		(20, 31535)
%		(40, 34411)
%		(60, 33559)
%		(80, 33107)
%		(100, 33361)
%		(120, 33692)
%		(140, 35194)
%		(160, 34679)
%		(180, 33886)
%		(200, 33503)};
%	]
%	\addplot[line join=round,mark = star,color = Layer_8]
%	coordinates {(5, 20070)
%		(20, 17032)
%		(40, 21916)
%		(60, 21951)
%		(80, 22063)
%		(100, 22039)
%		(120, 22304)
%		(140, 22472)
%		(160, 22399)
%		(180, 22425)
%		(200, 22146)};
%	]
%	\addplot[line join=round,mark = star,color = Layer_9]
%	coordinates {(5, 5542)
%		(20, 16249)
%		(40, 13323)
%		(60, 14673)
%		(80, 14697)
%		(100, 14942)
%		(120, 15699)
%		(140, 15748)
%		(160, 15550)
%		(180, 15653)
%		(200, 15798)};
%]	
	\addplot[line join=round,mark = star,color = Layer_10]
coordinates {(5, 11948)
	(20, 8691)
	(40, 7809)
	(60, 8202)
	(80, 8323)
	(100, 8322)
	(120, 8671)
	(140, 8688)
	(160, 8799)
	(180, 8846)
	(200, 9196)};
%		\addplot table[line join=round,col sep=comma, y=PlusCost, 
%		x=Day]{DollarCommitment.csv};
	%	\addlegendentry{{\scriptsize +Cost}}
		\end{axis}
\end{tikzpicture}

==> Graphics/Euclid_Prototypes_Large.tex <==
\begin{tikzpicture}
\begin{axis}[nodes near coords,
every other node near coord/.append style={font=\tiny},
legend columns=4,height=8cm,width = 10cm,
		legend columns=4,
%		legend entries={{\tiny Random},{\tiny +Cost},{\tiny +FTE},{\tiny 
%		++Cost},{\tiny ++FTE},{\tiny ++Resources}, {\tiny ++Cost$_{tri}$}, 
%		{\tiny ++FTE$_{tri}$}, {\tiny ++Resources$_{tri}$}, {\tiny 
%		++Cost$_{LN}$}, {\tiny ++FTE$_{expo}$}, {\tiny ++Resources$_{expo}$}},
		mark repeat=2,
		xlabel = Number of prototypes,
		ylabel = True positive classification rate,
		xmin=0,
		xmax=200,
			scaled ticks=false,
	/pgf/number format/.cd,
	use comma,
	1000 sep={}
	%	yticklabel={${\$\pgfmathprintnumber{\tick}}$},
		]
	\addplot[line join=round,mark = star,color = Layer_3]
		coordinates {(5, 9825)
			(20, 10945)
			(40, 15643)
			(60, 16768)
			(80, 16879)
			(100, 16988)
			(120, 16968)
			(140, 16058)
			(160, 17094 )
			(180, 17133)
			(200, 17206)};
	]
%	\addplot[line join=round,mark = star,color = Layer_4]
%	coordinates {(5, 7896)
%		(20, 12433)
%		(40, 12378)
%		(60, 12818)
%		(80, 12184)
%		(100, 11979)
%		(120, 11959)
%		(140, 12225)
%		(160, 12366)
%		(180, 12338)
%		(200, 12360)};
%	]			
%	\addplot[line join=round,mark = star,color = Layer_5]
%	coordinates {(5, 5870)
%		(20, 10701)
%		(40, 13408)
%		(60, 14568)
%		(80, 14123)
%		(100, 14720)
%		(120, 14398)
%		(140, 14241)
%		(160, 14321)
%		(180, 14568)
%		(200, 14694)};
%	]
%	\addplot[line join=round,mark = star,color = Layer_6]
%	coordinates {(5, 9158)
%		(20, 9581)
%		(40, 9485)
%		(60, 9634)
%		(80, 9133)
%		(100, 9020)
%		(120, 9081)
%		(140, 9115)
%		(160, 9298)
%		(180, 9346)
%		(200, 9277)};
%	]
	
	\addplot[line join=round,mark = star,color = Layer_7]
	coordinates {(5, 12378)
		(20, 31535)
		(40, 34411)
		(60, 33559)
		(80, 33107)
		(100, 33361)
		(120, 33692)
		(140, 35194)
		(160, 34679)
		(180, 33886)
		(200, 33503)};
	]
	\addplot[line join=round,mark = star,color = Layer_8]
	coordinates {(5, 20070)
		(20, 17032)
		(40, 21916)
		(60, 21951)
		(80, 22063)
		(100, 22039)
		(120, 22304)
		(140, 22472)
		(160, 22399)
		(180, 22425)
		(200, 22146)};
	]
	\addplot[line join=round,mark = star,color = Layer_9]
	coordinates {(5, 5542)
		(20, 16249)
		(40, 13323)
		(60, 14673)
		(80, 14697)
		(100, 14942)
		(120, 15699)
		(140, 15748)
		(160, 15550)
		(180, 15653)
		(200, 15798)};	
%		\addplot table[line join=round,col sep=comma, y=PlusCost, 
%		x=Day]{DollarCommitment.csv};
	%	\addlegendentry{{\scriptsize +Cost}}
		\end{axis}
\end{tikzpicture}

==> Graphics/IOWA_Evaluation_Bar_Plot.tex <==
\begin{tikzpicture}
\begin{axis}[
      height=8cm,width = 10cm,
      ytick={0.5,1,...,6},
      ylabel=Mean average error,
      xlabel= {Layers},xmin=0, xmax=6,
      xticklabels={0,0,RNFL,GCL,IPL,INL,OPL},
      legend style={
      	at={(0,1)},
      	anchor=north west,
      },ymax = 6,ymin = 0,
      nodes near coords,
      every node near coord/.append style={font=\tiny},
      ybar=0pt,
      bar width=11pt
      ]
      \addplot[black!20!black,fill=Mea_Deep_Color!80!Mea_Deep_Color]
        coordinates {(01,2.7799) (02,2.0561) (03,3.1970) (04,2.7583) 
        (05,3.0330)};
    \addplot[black!20!black,fill=Mea_Cov_Color!80!Mea_Cov_Color]
    coordinates {(01,2.8470) (02,1.9683)
    	(03,3.400) (04,3.2094) (05,3.1217)};
      \legend{IOWA, OAF CNN}
    \end{axis}
\end{tikzpicture}


==> Graphics/IOWA_Photoreceptor_Layers.tex <==
\begin{tikzpicture}
\begin{axis}[
      height=8cm,width = 10cm,
      ytick={0.5,1,...,10},
      xlabel= {Layers},xmin=0, xmax=4,
      xticklabels={0, , ,ONL+ELM+PR1, , ,PR2-RPE},
      legend style={
      	at={(0,1)},
      	anchor=north west,
      },ymax = 8,ymin = 0,
      nodes near coords,
      every node near coord/.append style={font=\tiny},
      ybar=0pt,
      bar width=11pt
      ]
      \addplot[black!20!black,fill=Mea_Deep_Color!80!Mea_Deep_Color]
        coordinates {(01,4.4292)
          (2.5,7.3738)};
      \addplot[black!20!black,fill=Mea_Cov_Color!80!Mea_Cov_Color]
        coordinates {(01,2.3843) (2.5,3.2300)};
      \legend{IOWA, OAF CNN}
    \end{axis}
\end{tikzpicture}
       

==> Graphics/Rathke_Deep_Evaluation_Plot.tex <==
\begin{tikzpicture}
\begin{axis}[
      height=8cm,width = 10cm,
      ytick={0.5,1,...,6},
      ylabel=Mean average error,
      xlabel= {Layers},xmin=0, xmax=5,
      xticklabels={0,0,RNFL,GCL+IPL,INL,OPL},
      legend style={
      	at={(0,1)},
      	anchor=north west,
      },ymax = 6,ymin = 0,
      nodes near coords,
      every node near coord/.append style={font=\tiny},
      ybar=0pt,
      bar width=11pt
      ]
      \addplot[black!20!black,fill=Mea_Deep_Color!80!Mea_Deep_Color]
        coordinates {(01,1.3080) (02,2.9184)
          (03,5.1853) (04,4.8488)};
      \addplot[black!20!black,fill=Mea_Cov_Color!80!Mea_Cov_Color]
        coordinates {(01,2.026) (02,1.9267) (03,3.766) (04,3.701)};
      \legend{Rathke, OAF CNN}
    \end{axis}
\end{tikzpicture}

==> Graphics/Rathke_Photoreceptor_Layers.tex <==
\begin{tikzpicture}
\begin{axis}[
      height=8cm,width = 10cm,
      ytick={0.5,1,...,8},
      xlabel= {Layers},xmin=0, xmax=4,
      xticklabels={0,0,,ONL+PR1, ,PR2,,PR2-RPE},
      legend style={
      	at={(0,1)},
      	anchor=north west,
      },ymax = 6,ymin = 0,
      nodes near coords,
      every node near coord/.append style={font=\tiny},
      ybar=0pt,
      bar width=11pt
      ]
      \addplot[black!20!black,fill=Mea_Deep_Color!80!Mea_Deep_Color]
        coordinates {(01,4.139) (02,5.7280)
          (03,5.276)};
      \addplot[black!20!black,fill=Mea_Cov_Color!80!Mea_Cov_Color]
        coordinates {(01,2.7209) (02,3.2814) (03,4.6269)};
      \legend{Rathke, OAF CNN}
    \end{axis}
\end{tikzpicture}

==> Graphics/Riemannian_Prototypes.tex <==
\begin{tikzpicture}
\begin{axis}[
		nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=4,height=8cm,width = 10cm,
%		legend entries={{\tiny Random},{\tiny +Cost},{\tiny +FTE},{\tiny 
%		++Cost},{\tiny ++FTE},{\tiny ++Resources}, {\tiny ++Cost$_{tri}$}, 
%		{\tiny ++FTE$_{tri}$}, {\tiny ++Resources$_{tri}$}, {\tiny 
%		++Cost$_{LN}$}, {\tiny ++FTE$_{expo}$}, {\tiny ++Resources$_{expo}$}},
		mark repeat=2,
		xlabel = Number of prototypes,
		ylabel = True positive classification rate,
		xmin=0,
		xmax=200,
		scaled ticks=false,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
	%\addplot[line join=round,mark = star,color = Layer_3]
	%	coordinates {(05,9035) (20,13959) (40,15868) (60,16159) (80,16912) 
	%	(100,16681) (120,16840) (140,17341) (180,17747) (200,17768)};
	%]
	\addplot[line join=round,mark = star,color = Layer_4]
	coordinates {(05,7947) (20,12906) (40,12967) (60,13432) (80,12778) 
		(100,12935) (120,12585) (140,12816) (180,12896) (200,13216)};
	]			
	\addplot[line join=round,mark = star,color = Layer_5]
	coordinates {(05,6585) (20,11103) (40,14556) (60,15535) (80,15494) 
		(100,15760) (120,15916) (140,15528) (180,15429) (200,16262)};
	]
	\addplot[line join=round,mark = star,color = Layer_6]
	coordinates {(05,7613) (20,9378) (40,9446) (60,9653) (80,9908) (100,9913) 
	(120,9929) (140,10407) (160,9753) 
		(180,10235) (200,10315)};
	]	
	%\addplot[line join=round,mark = star,color = Layer_7]
	%coordinates {(05,13811) (20,32061) (40,34210) (60,32958) 
	%	(80,34231) (100,34503) (120,34158) (140,35486) (180,34852) (200,35263)};
	%]
	%\addplot[line join=round,mark = star,color = Layer_8]
	%coordinates {(05,12811) (20,16590) (40,19910) (60,20523) (80,20769) 
	%	(100,21209) (120, 21705) (140,21717) (180,21722) (200,21832)};
	%]
%	\addplot[line join=round,mark = star,color = Layer_9]
%	coordinates {(05,5496) (20,10595) (40,14192) (60,11519) (80,14222) 
%	(100,16159)
%		(120,14570) (140,15837) (160,15558) (180,15498) (200,17469)};	
	\addplot[line join=round,mark = star,color = Layer_10]
coordinates {(05,10412) (20,12277) (40,12676) (60,9416) (80,8257) (100,8737)
	(120,9009) (140,9295) (160,9313) (180,9493) (200, 9892)};
%		\addplot table[line join=round,col sep=comma, y=PlusCost, 
%		x=Day]{DollarCommitment.csv};
		%\addlegendentry{{\scriptsize +Cost}}
		\end{axis}
\end{tikzpicture}
%		\addplot table[line join=round,col sep=comma, y=PlusFTE, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize +FTE}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusCost, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++Cost}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusFTE, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++FTE}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusResources, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++Resources}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusCostTri, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++Cost$_{tri}$}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusFTETri, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++FTE$_{tri}$}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusResourcesTri, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++Resources$_{tri}$}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusCostLN, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++Cost$_{LN}$}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusFTEExpo, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++FTE$_{expo}$}}
%		\addplot table[line join=round,col sep=comma, y=PlusPlusResourcesExpo, 
%		x=Day]{DollarCommitment.csv};
%		\addlegendentry{{\scriptsize ++Resources$_{expo}$}}

==> Graphics/Riemannian_Prototypes_Large.tex <==
\begin{tikzpicture}
\begin{axis}[
		nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=4,height=8cm,width = 10cm,
%		legend entries={{\tiny Random},{\tiny +Cost},{\tiny +FTE},{\tiny 
%		++Cost},{\tiny ++FTE},{\tiny ++Resources}, {\tiny ++Cost$_{tri}$}, 
%		{\tiny ++FTE$_{tri}$}, {\tiny ++Resources$_{tri}$}, {\tiny 
%		++Cost$_{LN}$}, {\tiny ++FTE$_{expo}$}, {\tiny ++Resources$_{expo}$}},
		mark repeat=2,
		xlabel = Number of prototypes,
		ylabel = True positive classification rate,
		xmin=0,
		xmax=200,
		scaled ticks=false,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
	\addplot[line join=round,mark = star,color = Layer_3]
		coordinates {(05,9035) (20,13959) (40,15868) (60,16159) (80,16912) 
		(100,16681) (120,16840) (140,17341) (180,17747) (200,17768)};
	]
	\addplot[line join=round,mark = star,color = Layer_7]
	coordinates {(05,13811) (20,32061) (40,34210) (60,32958) 
		(80,34231) (100,34503) (120,34158) (140,35486) (180,34852) (200,35263)};
	]
	\addplot[line join=round,mark = star,color = Layer_8]
	coordinates {(05,12811) (20,16590) (40,19910) (60,20523) (80,20769) 
		(100,21209) (120, 21705) (140,21717) (180,21722) (200,21832)};
	]
	\addplot[line join=round,mark = star,color = Layer_9]
	coordinates {(05,5496) (20,10595) (40,14192) (60,11519) (80,14222) 
	(100,16159)
		(120,14570) (140,15837) (160,15558) (180,15498) (200,17469)};	
%		\addplot table[line join=round,col sep=comma, y=PlusCost, 
%		x=Day]{DollarCommitment.csv};
	%	\addlegendentry{{\scriptsize +Cost}}
		\end{axis}
\end{tikzpicture}

==> Graphics/Stein_Prototypes.tex <==
\begin{tikzpicture}
\begin{axis}[nodes near coords,
every other node near coord/.append style={font=\tiny},
legend columns=4,height=8cm,width = 10cm,
		legend columns=4,
%		legend entries={{\tiny Random},{\tiny +Cost},{\tiny +FTE},{\tiny 
%		++Cost},{\tiny ++FTE},{\tiny ++Resources}, {\tiny ++Cost$_{tri}$}, 
%		{\tiny ++FTE$_{tri}$}, {\tiny ++Resources$_{tri}$}, {\tiny 
%		++Cost$_{LN}$}, {\tiny ++FTE$_{expo}$}, {\tiny ++Resources$_{expo}$}},
		mark repeat=2,
		xlabel = Number of prototypes,
		ylabel = True positive classification rate,
		xmin=0,
		xmax=200,
		scaled ticks=false,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
	%	yticklabel={${\$\pgfmathprintnumber{\tick}}$},
		]
%	\addplot[line join=round,mark = star,color = Layer_3]
%		coordinates {(5, 8609)
%			(20, 11510)
%			(40, 15289)
%			(60, 15643)
%			(80, 15959)
%			(100, 16227)
%			(120, 16173)
%			(140, 16851)
%			(160, 17103)
%			(180, 17228)
%			(200, 17437)};
%	]
	\addplot[line join=round,mark = star,color = Layer_4]
	coordinates {(5, 8627)
		(20, 11880)
		(40, 12708)
		(60, 12083)
		(80, 11790)
		(100, 11824)
		(120, 11607)
		(140, 11752)
		(160, 12128)
		(180, 12190)
		(200, 13553)};
	]			
	\addplot[line join=round,mark = star,color = Layer_5]
	coordinates {(5, 10974)
		(20, 12116)
		(40, 15291)
		(60, 15258)
		(80, 15264)
		(100, 14930)
		(120, 15131)
		(140, 15593)
		(160, 15475)
		(180, 15572)
		(200, 15821)};
	]
	\addplot[line join=round,mark = star,color = Layer_6]
	coordinates {(5, 8125)
		(20, 9301)
		(40, 8177)
		(60, 8607)
		(80, 8614)
		(100, 8217)
		(120, 8406)
		(140, 8640)
		(160, 9028)
		(180, 9102) (200,10201)};
	]
	
%	\addplot[line join=round,mark = star,color = Layer_7]
%	coordinates {(5, 26229) 
%		(20, 27770)
%		(40, 30841)
%		(60, 32965)
%		(80, 33966)
%		(100, 33281)
%		(120, 33979)
%		(140, 34497)
%		(160, 34296)
%		(180, 33068) (200,34194)};
%	]
	
%	\addplot[line join=round,mark = star,color = Layer_8]
%	coordinates {(05,14022) (20,16674) (40,19228) (60,20670) (80,20599) 
%		(100,20706) (120, 20522) (140,20541) (180,20635) (200,20707)};
%	]
%	\addplot[line join=round,mark = star,color = Layer_9]
%	coordinates {(05,9358) (20,9765) (40,8957) (60,13784) (80,15851) 
%	(100,15963)
%		(120,16990) (140,16970) (160,16835) (180,17099) (200,17236)};
	
	\addplot[line join=round,mark = star,color = Layer_10]
coordinates {(05,4491) (20,11025) (40,12111) (60,10517) (80,9890) (100,9956)
	(120,10020) (140,9916) (160,9582) (180,9448) (200, 9193)};
%		\addplot table[line join=round,col sep=comma, y=PlusCost, 
%		x=Day]{DollarCommitment.csv};
	%	\addlegendentry{{\scriptsize +Cost}}
		\end{axis}
\end{tikzpicture}



==> Graphics/Stein_Prototypes_Large.tex <==
\begin{tikzpicture}
\begin{axis}[nodes near coords,
every other node near coord/.append style={font=\tiny, inner ysep=0.5pt},
legend columns=4,height=8cm,width = 10cm,
		legend columns=4,
%		legend entries={{\tiny Random},{\tiny +Cost},{\tiny +FTE},{\tiny 
%		++Cost},{\tiny ++FTE},{\tiny ++Resources}, {\tiny ++Cost$_{tri}$}, 
%		{\tiny ++FTE$_{tri}$}, {\tiny ++Resources$_{tri}$}, {\tiny 
%		++Cost$_{LN}$}, {\tiny ++FTE$_{expo}$}, {\tiny ++Resources$_{expo}$}},
		mark repeat=2,
		xlabel = Number of prototypes,
		ylabel = True positive classification rate,
		xmin=0,
		xmax=200,
		scaled ticks=false,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
	%	yticklabel={${\$\pgfmathprintnumber{\tick}}$},
		]
	\addplot[line join=round,mark = star,color = Layer_3]
		coordinates {(5, 8609)
			(20, 11510)
			(40, 15289)
			(60, 15643)
			(80, 15959)
			(100, 16227)
			(120, 16173)
			(140, 16851)
			(160, 17103)
			(180, 17228)
			(200, 17437)};
	]
%	\addplot[line join=round,mark = star,color = Layer_4]
%	coordinates {(5, 8627)
%		(20, 11880)
%		(40, 12708)
%		(60, 12083)
%		(80, 11790)
%		(100, 11824)
%		(120, 11607)
%		(140, 11752)
%		(160, 12128)
%		(180, 12190)
%		(200, 13553)};
%	]			
%	\addplot[line join=round,mark = star,color = Layer_5]
%	coordinates {(5, 10974)
%		(20, 12116)
%		(40, 15291)
%		(60, 15258)
%		(80, 15264)
%		(100, 14930)
%		(120, 15131)
%		(140, 15593)
%		(160, 15475)
%		(180, 15572)
%		(200, 15821)};
%	]
%	\addplot[line join=round,mark = star,color = Layer_6]
%	coordinates {(5, 8125)
%		(20, 6830)
%		(40, 8177)
%		(60, 8607)
%		(80, 8614)
%		(100, 8217)
%		(120, 8406)
%		(140, 8640)
%		(160, 8869)
%		(180, 8785) (200,9101)};
	]	
	\addplot[line join=round,mark = star,color = Layer_7]
	coordinates {(5, 26229) 
		(20, 27770)
		(40, 30841)
		(60, 32965)
		(80, 33966)
		(100, 33281)
		(120, 33979)
		(140, 34497)
		(160, 34296)
		(180, 33068) (200,34194)};
	]	
	\addplot[line join=round,mark = star,color = Layer_8]
	coordinates {(05,14022) (20,16674) (40,19228) (60,20670) (80,20599) 
		(100,20706) (120, 20522) (140,20541) (180,20635) (200,20707)};
	]
	\addplot[line join=round,mark = star,color = Layer_9]
	coordinates {(05,9358) (20,9765) (40,8957) (60,13784) (80,15851) 
	(100,15963)
		(120,16990) (140,16970) (160,16835) (180,17099) (200,17236)};
%		\addplot table[line join=round,col sep=comma, y=PlusCost, 
%		x=Day]{DollarCommitment.csv};
		%\addlegendentry{{\scriptsize +Cost}}
		\end{axis}
\end{tikzpicture}


==> Graphics/oct_vol.tex <==
\begin{tikzpicture}
\centering
% Draw Layer Ordering Cube

\foreach \i/\Layer/\Name in 
{0/Layer_14/CS,1/Layer_13/CC,2/Layer_12/BM,3/Layer_11/RPE,4/Layer_10/PR2,5/Layer_9/PR1,
	6/Layer_8/ELM,7/Layer_7/ONL,8/Layer_6/OPL,
		9/Layer_5/INL,10/Layer_4/IPL,11/Layer_3/GCL,12/Layer_2/RNFL,13/Layer_1/ILM}{
	\coordinate (O) at (-15+\xb,-3.5+2*\i*0.25+2*\yy-0.2,0+\za);
	\coordinate (A) at (-15+\xb,-3.5+2*0.25\Width+2*\i*0.25+2*\yy-0.2,0+\za);
	\coordinate (B) at 
	(-15+\xb,-3.5+2*0.25\Width+2*\i*0.25+2*\yy-0.2,2*0.25\Height+\za);
	\coordinate (C) at (-15+\xb,-3.5+2*\i*0.25+2*\yy-0.2,2*0.25\Height+\za);
	\coordinate (D) at (-15+4*0.25\Depth+\xb,-3.5+2*\i*0.25+2*\yy-0.2,0+\za);
	\coordinate (E) at 
	(-15+4*0.25\Depth+\xb,-3.5+2*0.25\Width+2*\i*0.25+2*\yy-0.2,0+\za);
	\coordinate (F) at 
	(-15+4*0.25\Depth+\xb,-3.5+2*0.25\Width+2*\i*0.25+2*\yy-0.2,2*0.25\Height+\za);
	\coordinate (G) at 
	(-15+4*0.25\Depth+\xb,-3.5+2*\i*0.25+2*\yy-0.2,2*0.25\Height+\za);
	\draw[\Layer!80!black,fill=\Layer!80] (O) -- (C) -- (G) -- (D) -- 
	cycle;% 
	%Bottom 
%Face
	\draw[\Layer!80!black,fill=\Layer!80] (O) -- (A) -- (E) -- (D) -- 
	cycle;% 
	%Back 
%Face
	\draw[\Layer!80!black,fill=\Layer!80] (O) -- (A) -- (B) -- (C) -- 
	cycle;% 
	%Left 
%Face
	\draw[\Layer!40!black,fill=\Layer!80,opacity=1] (D) -- (E) -- (F) -- 
	(G) -- cycle;% Right Face
	\draw[\Layer!40!black,fill=\Layer!80,opacity=1] (C) -- (B) -- (F) -- 
	(G) -- 
	cycle;% Front Face
	\draw[\Layer!40!black,fill=\Layer!80,opacity=1] (A) -- (B) -- (F) -- 
	(E) -- 
	cycle;
	\node[text width=8em,color = \Layer](\Name) at (O) {\Name};}% T\op Face#
	


\draw[->,-latex, thin](-7.5,0) to[out=30,in=150] (-2,0);


\node[rounded corners=6pt, thin,align=center, fill=gray!20,
	text width=8em](C) at (-5.5,4) {Retina Layers};
	\draw[->] (C) |- (-6.5,2,2);


\coordinate (O) at (-5.7+\xa,-0.5+\ya,-1+\za);
\coordinate (A) at (-5.7+\xa,-0.5+\Width+\ya,-1+\za);
\coordinate (B) at (-5.7+\xa,-0.5+\Width+\ya,-1+0.25\Height+\za);
\coordinate (C) at (-5.7+\xa,-0.5+\ya,-1+0.25\Height+\za);
\coordinate (D) at (-2+0.25\Depth+\xa,-0.5+\ya,-1+\za);
\coordinate (E) at (-2+0.25\Depth+\xa,-0.5+\Width+\ya,-1+\za);
\coordinate (F) at (-2+0.25\Depth+\xa,-0.5+\Width+\ya,-1+0.25\Height+\za);
\coordinate (G) at (-2+0.25\Depth+\xa,-0.5+\ya,-1+0.25\Height+\za);
\draw[black,fill=blue!20,opacity=1] (O) -- (C) -- (G) -- (D) -- cycle;% 
%Bottom Face
\draw[black,fill=blue!20,opacity=1] (O) -- (A) -- (E) -- (D) -- cycle;% Back 
%Face
\draw[black,fill=blue!20,opacity=1] (O) -- (A) -- (B) -- (C) -- cycle;% Left 
%Face
\draw[black,fill=blue!20,opacity=1] (D) -- (E) -- (F) -- (G) -- cycle;% 
%Right Face
\draw[black,fill=blue!20,opacity=1] (C) -- (B) -- (F) -- (G) -- cycle;% 
%Front Face
\draw[black,fill=blue!20,opacity=1] (A) -- (B) -- (F) -- (E) -- cycle;% 
%Top Face


\coordinate (O) at (-5.15+\xa,0+\ya,2+\za);
\coordinate (A) at (-5.15+\xa,\Width+\ya,2+\za);
\coordinate (B) at (-5.15+\xa,\Width+\ya,2+0.25\Height+\za);
\coordinate (C) at (-5.15+\xa,0+\ya,2+0.25\Height+\za);
\coordinate (D) at (-3.5+0.25\Depth+\xa,\ya,2+\za);
\coordinate (E) at (-3.5+0.25\Depth+\xa,\Width+\ya,2+\za);
\coordinate (F) at (-3.5+0.25\Depth+\xa,\Width+\ya,2+0.25\Height+\za);
\coordinate (G) at (-3.5+0.25\Depth+\xa,0+\ya,2+0.25\Height+\za);
\draw[black,fill=blue!95,opacity=1] (O) -- (C) -- (G) -- (D) -- cycle;% 
%Bottom Face
\draw[black,fill=blue!95,opacity=1] (O) -- (A) -- (E) -- (D) -- cycle;% Back 
%Face
\draw[black,fill=blue!95,opacity=1] (O) -- (A) -- (B) -- (C) -- cycle;% Left 
%Face
\draw[black,fill=blue!95,opacity=1] (D) -- (E) -- (F) -- (G) -- cycle;% 
%Right Face
\draw[black,fill=blue!95,opacity=1] (C) -- (B) -- (F) -- (G) -- cycle;% 
%Front Face
\draw[black,fill=blue!95,opacity=1] (A) -- (B) -- (F) -- (E) -- cycle;% 
%Top Face

\coordinate (O) at (-3.5+\xa,0+\ya,2+\za);
\coordinate (A) at (-3.5+\xa,\Width+\ya,2+\za);
\coordinate (B) at (-3.5+\xa,\Width+\ya,2+0.25\Height+\za);
\coordinate (C) at (-3.5+\xa,0+\ya,2+0.25\Height+\za);
\coordinate (D) at (-3.5+0.25\Depth+\xa,\ya,2+\za);
\coordinate (E) at (-3.5+0.25\Depth+\xa,\Width+\ya,2+\za);
\coordinate (F) at (-3.5+0.25\Depth+\xa,\Width+\ya,2+0.25\Height+\za);
\coordinate (G) at (-3.5+0.25\Depth+\xa,0+\ya,2+0.25\Height+\za);
\draw[black,fill=yellow!85] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black,fill=yellow!85] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black,fill=yellow!85] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black,fill=yellow!85,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% 
%Right Face
\draw[black,fill=yellow!85,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% 
%Front Face
\draw[black,fill=yellow!85,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% 
%Top Face

%Draw Bscan 



\coordinate (O) at (-3.20+\xa,0+\ya,2+\za);
\coordinate (A) at (-3.20+\xa,\Width+\ya,2+\za);
\coordinate (B) at (-3.20++\xa,\Width+\ya,2+0.25\Height+\za);
\coordinate (C) at (-3.20++\xa,0+\ya,2+0.25\Height+\za);
\coordinate (D) at (-1.5+0.25\Depth+\xa,\ya,2+\za);
\coordinate (E) at (-1.5+0.25\Depth+\xa,\Width+\ya,2+\za);
\coordinate (F) at (-1.5+0.25\Depth+\xa,\Width+\ya,2+0.25\Height+\za);
\coordinate (G) at (-1.5+0.25\Depth+\xa,0+\ya,2+0.25\Height+\za);
\draw[black,fill=blue!95,opacity=1] (O) -- (C) -- (G) -- (D) -- cycle;% 
%Bottom Face
\draw[black,fill=blue!95,opacity=1] (O) -- (A) -- (E) -- (D) -- cycle;% Back 
%Face
\draw[black,fill=blue!95,opacity=1] (O) -- (A) -- (B) -- (C) -- cycle;% Left 
%Face
\draw[black,fill=blue!95,opacity=1] (D) -- (E) -- (F) -- (G) -- cycle;% 
%Right Face
\draw[black,fill=blue!95,opacity=1] (C) -- (B) -- (F) -- (G) -- cycle;% 
%Front Face
\draw[black,fill=blue!95,opacity=1] (A) -- (B) -- (F) -- (E) -- cycle;%

\coordinate (O) at (-7.15+\xa,-2+\ya,-2+\za);
\coordinate (A) at (-7.15+\xa,-2+\Width+\ya,-2+\za);
\coordinate (B) at (-7.15+\xa,-2+\Width+\ya,-2+0.25\Height+\za);
\coordinate (C) at (-7.15+\xa,-2+\ya,-2+0.25\Height+\za);
\coordinate (D) at (-3.45+0.25\Depth+\xa,-2+\ya,-2+\za);
\coordinate (E) at (-3.45+0.25\Depth+\xa,-2+\Width+\ya,-2+\za);
\coordinate (F) at (-3.45+0.25\Depth+\xa,-2+\Width+\ya,-2+0.25\Height+\za);
\coordinate (G) at (-3.45+0.25\Depth+\xa,-2+\ya,-2+0.25\Height+\za);
\draw[black,fill=blue!40,opacity=0.4] (O) -- (C) -- (G) -- (D) -- cycle;% 
%Bottom Face
\draw[black,fill=blue!40,opacity=0.4] (O) -- (A) -- (E) -- (D) -- cycle;% Back 
%Face
\draw[black,fill=blue!40,opacity=0.4] (O) -- (A) -- (B) -- (C) -- cycle;% Left 
%Face
\draw[black,fill=blue!40,opacity=0.4] (D) -- (E) -- (F) -- (G) -- cycle;% 
%Right Face
\draw[black,fill=blue!40,opacity=0.4] (C) -- (B) -- (F) -- (G) -- cycle;% 
%Front Face
\draw[black,fill=blue!40,opacity=0.4] (A) -- (B) -- (F) -- (E) -- cycle;% 
%Top Face


% Draw A Scan

 
%Top Face










%Draw OCT Cube 
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);
\draw[red!60!black,fill=red!5,opacity=0.4] (O) -- (C) -- (G) -- (D) -- cycle;% 
%Bottom Face
\draw[red!60!black,fill=red!5,opacity=0.4] (O) -- (A) -- (E) -- (D) -- cycle;% 
%Back Face
\draw[red!60!black,fill=red!5,opacity=0.4] (O) -- (A) -- (B) -- (C) -- cycle;% 
%Left Face
\draw[red!60!black,fill=red!5,opacity=0.4] (D) -- (E) -- (F) -- (G) -- cycle;% 
%Right Face
\draw[red!60!black,fill=red!5,opacity=0.4] (C) -- (B) -- (F) -- (G) -- cycle;% 
%Front Face
\draw[red!60!black,fill=red!5,opacity=0.4] (A) -- (B) -- (F) -- (E) -- cycle;% 
%Top Face




\draw (2.8,3.5,2) node {\scriptsize{\color{black}$\circled{2}$}};
\draw (2.8,3,2) node[rotate = 180] 
{{\color{black}$\underbrace{\hspace{4cm}}$}};
\draw (3.9,-1.2,1) node[rotate = 225] {\scriptsize{\color{black}$\circled{3}$}};
\draw (5,1.8,2) node[rotate = 90] 
{{\color{black}$\underbrace{\hspace{2cm}}$}};
\draw (5,1.4,1) node[rotate = 270] {\scriptsize{\color{black}$\circled{1}$}};
\draw (3.95,-0.6,2) node[rotate = 45] 
{{\color{black}$\underbrace{\hspace{3.3cm}}$}};
\node[rounded corners=6pt, thin,align=center, fill=gray!20,
text width=8em](A_S) at (-1.85,4) {A-Scan};
\draw[->] (A_S) -| (1,1.3,1.5);
\node[rounded corners=6pt, thin,align=center, fill=gray!20,
text width=8em](B) at (3,4) {B-Scan};
\draw[->] (B) -| (1.5,1.5,2);

%Draw Retina Layer Cut Overview
\end{tikzpicture}
